Polynomial Treedepth Bounds in Linear Colorings

Low-treedepth colorings are an important tool for algorithms that exploit structure in classes of bounded expansion; they guarantee subgraphs that use few colors have bounded treedepth. These colorings have an implicit tradeoff between the total number of colors used and the treedepth bound, and prior empirical work suggests that the former dominates the run time of existing algorithms in practice. We introduce $p$-linear colorings as an alternative to the commonly used $p$-centered colorings. They can be efficiently computed in bounded expansion classes and use at most as many colors as $p$-centered colorings. Although a set of $k<p$ colors from a $p$-centered coloring induces a subgraph of treedepth at most $k$, the same number of colors from a $p$-linear coloring may induce subgraphs of larger treedepth. We establish a polynomial upper bound on the treedepth in general graphs, and give tighter bounds in trees and interval graphs via constructive coloring algorithms. We also give a co-NP-completeness reduction for recognizing $p$-linear colorings and discuss ways to overcome this limitation in practice. This preprint extends results that appeared in [9]; for full proofs omitted from [9], see previous versions of this preprint.

==> figs/gadgets.tex <==
\begin{tikzpicture}
	\node[vertex,fill=orange!60] (u'1) at (-5,0) {$u'_1$};
	\node[vertex,fill=yellow!60] (u'2) at (-4,0) {$u'_2$};
	\node[vertex,fill=green!60 ] (u'3) at (-3,0) {$u'_3$};
	\node[vertex,fill=blue!60  ] (w'1) at (-2,0) {$w'_1$};
	\node[vertex,fill=white!60 ] (w'2) at (-1,0) {$w'_2$};
	\node[vertex,fill=violet!60 ] (w'3) at (0,0) {$w'_3$};

	\node[vertex,fill=red!60   ] (u0) at (1,0) {$u_0$};
	\node[vertex,fill=orange!60] (u1) at (3,0) {$u_1$};

	\node[vertex,fill=yellow!60] (u2) at (6,0) {$u_2$};

	\node[vertex,fill=green!60 ] (u3) at (8,0) {$u_3$};

	\node[vertex,fill=red!60   ] (u'0) at (9,0) {$u'_0$};

	\node[vertex,fill=blue!60  ] (w11) at (2,1.5) {$w_{1,1}$};
	\node[vertex,fill=white!60 ] (w12) at (2,-1.5) {$w_{1,2}$};
	\node[vertex,fill=blue!60  ] (w21) at (4,1.5) {$w_{2,1}$};
	\node[vertex,fill=white!60 ] (w22) at (5,1.5) {$w_{2,2}$};
	\node[vertex,fill=violet!60 ] (w23) at (4.5,-1.5) {$w_{2,3}$};
	\node[vertex,fill=blue!60  ] (w31) at (7,-1.5) {$w_{3,1}$};
	\node[vertex,fill=white!60 ] (w32) at (7,1.5) {$w_{3,2}$};

	
	%%%%%%%%%%%%%%%%%%%%%%%%
	%     L A B E L S
	%%%%%%%%%%%%%%%%%%%%%%%%
	\node (T1) at (1.25,1.5) {$P_1^T$};
	\node (T2) at (3.25,1.5) {$P_2^T$};
	\node (T3) at (6.25,1.5) {$P_3^T$};
	\node (F1) at (1.25,-1.5) {$P_1^F$};
	\node (F2) at (3.75,-1.5) {$P_2^F$};
	\node (F3) at (6.25,-1.5) {$P_3^F$};

	\draw (u0) -- (w11) -- (u1);
	\draw (u0) -- (w12) -- (u1);
	\draw (u1) -- (w21) -- (w22) -- (u2);
	\draw (u1) -- (w23) -- (u2);
	\draw (u2) -- (w31) -- (u3);
	\draw (u2) -- (w32) -- (u3);

	\draw (u'1) -- (u'2) -- (u'3) -- (w'1) -- (w'2) -- (w'3) -- (u0);
	\draw (u3) -- (u'0);
	

\end{tikzpicture}

==> figs/recursive_clique.tex <==
\begin{tikzpicture}
	% Clique of 5
	\node[vertex,fill=blue]   (c01) at (120:2) {};
	\node[vertex,fill=red]    (c02) at ( 60:2) {};
	\node[vertex,fill=black]  (c03) at (  0:2) {};
	\node[vertex,fill=green]  (c04) at (300:2) {};
	\node[vertex,fill=yellow] (c05) at (240:2) {};
	\node[vertex,fill=white]  (c06) at (180:2) {};


	% Clique of 2 from blue
	\node[vertex,{fill=red}]    (c11) at (130:4) {};
	\node[vertex,{fill=black}]  (c12) at (110:4) {};

	% Clique of 2 from red
	\node[vertex,{fill=black}]  (c21) at (70:4) {};
	\node[vertex,{fill=green}]  (c22) at (50:4) {};

	% Clique of 2 from black
	\node[vertex,{fill=green}]  (c31) at ( 10:4) {};
	\node[vertex,{fill=yellow}] (c32) at (350:4) {};

	% Clique of 2 from green
	\node[vertex,{fill=yellow}] (c41) at (310:4) {};
	\node[vertex,{fill=white}]  (c42) at (290:4) {};

	% Clique of 2 from yellow
	\node[vertex,{fill=white}]  (c51) at (250:4) {};
	\node[vertex,{fill=blue}]   (c52) at (230:4) {};

	% Clique of 2 from white
	\node[vertex,{fill=blue}]   (c61) at (190:4) {};
	\node[vertex,{fill=red}]    (c62) at (170:4) {};

	\foreach \from/\to in	{c01/c02,
							 c02/c03,
							 c03/c04,
							 c04/c05,
							 c05/c06,
							 c11/c12,
							 c21/c22,
							 c31/c32,
							 c41/c42,
							 c51/c52,
							 c61/c62}
	\draw[thick,black!60] (\from) -- (\to);


	\foreach \from/\to in	{c01/c11,
							 c01/c12,
							 c03/c31,
							 c03/c32,
							 c01/c03,
							 c01/c05,
							 c02/c04,
							 c02/c06,
							 c03/c05,
							 c04/c06}
	\path[thick,black!60] (\from) edge (\to);

	\foreach \from/\to in	{c01/c04,
							 c02/c05,
							 c03/c06,
							 c01/c06,
							 c02/c21,
							 c02/c22,
							 c04/c41,
							 c04/c42}
	\path[thick,black!60] (\from) edge (\to);

	\foreach \from/\to in	{c05/c51,c05/c52,c06/c61,c06/c62}
	\draw[thick,black!60] (\from) -- (\to);

\end{tikzpicture}

